Empirical Calibration and Conditional-Reliability Diagnostics for Bearing RUL Prediction under Operating-Regime Shift

Remaining useful life (RUL) estimates support reliability and maintenance decisions only if both point accuracy and prediction intervals remain trustworthy when operating conditions change. Convenient mixed splits can hide that failure. This paper studies the question on a documented 10-bearing PHME subset with time-varying load and speed. Derived load-speed regimes define the held-out evaluation units, while models receive only measured load and speed as context. A calibrated predictive-representation model fuses raw vibration windows, engineered descriptors, and operating context, then forms intervals by empirical residual calibration. Under strict train/validation/calibration/test separation, the model reaches normalized MAE 0.1477, empirical 90% coverage 0.900, and retrospective absolute-step MAE 285.26; a 400-tree random forest reaches 0.1538, 0.871, and 294.57. The results do not show uniform dominance: conditional diagnostics expose non-uniform reliability, including 0.666 coverage in a low-load/high-speed cell, and a post-hoc pooled regime-conditioned residual diagnostic raises that cell to 0.941 only as motivation for future pre-specified conditional calibration. Stress tests further identify raw-channel loss as the largest tested reliability failure mode. The contribution is therefore a bounded reliability-evaluation protocol for the processed 10-bearing subset, with conditional undercoverage and raw-channel loss reported explicitly as failure modes rather than deployment guarantees.

==> figures/fig_bearing_identity_diagnostic.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2,vertical sep=18mm},width=0.92\textwidth,height=44mm,tick label style={font=\scriptsize},label style={font=\small},title style={font=\small},legend style={at={(0.03,0.97)},anchor=north west,legend columns=3,font=\scriptsize,draw=none,fill=white,inner sep=1pt},ymajorgrids=true,grid style={gray!20}]
\nextgroupplot[title={(a) Per-bearing MAE},ylabel={MAE},xtick={1,2,3,4,5,6,7,8,9,10},xticklabels={B01,B02,B03,B04,B05,B08,B10,B11,B12,B17},xticklabel style={font=\scriptsize}]
\addplot+[ybar,bar shift=-5pt,bar width=5.0pt,draw=blue!70!black,fill=blue!35] coordinates {(1,52.51) (2,191.36) (3,133.07) (4,187.60) (5,139.84) (6,268.35) (7,597.72) (8,382.31) (9,185.61) (10,669.10)};\addlegendentry{Predictive representation}
\addplot+[ybar,bar shift=0pt,bar width=5.0pt,draw=purple!70!black,fill=purple!35] coordinates {(1,60.06) (2,220.57) (3,150.52) (4,180.96) (5,157.46) (6,310.45) (7,623.11) (8,358.26) (9,211.75) (10,576.68)};\addlegendentry{Boosted tabular model}
\addplot+[ybar,bar shift=5pt,bar width=5.0pt,draw=teal!70!black,fill=teal!35] coordinates {(1,52.06) (2,178.70) (3,128.86) (4,224.18) (5,151.76) (6,292.35) (7,709.74) (8,443.64) (9,192.77) (10,542.05)};\addlegendentry{TCN}
\nextgroupplot[title={(b) Per-bearing coverage},ylabel={Coverage},ymin=0,ymax=1.05,xtick={1,2,3,4,5,6,7,8,9,10},xticklabels={B01,B02,B03,B04,B05,B08,B10,B11,B12,B17},xticklabel style={font=\scriptsize}]
\addplot[draw=none,fill=green!18] coordinates {(0.5,0.85) (10.5,0.85) (10.5,0.95) (0.5,0.95)} -- cycle;
\addplot+[mark=none,dashed,draw=gray!70] coordinates {(0.5,0.90) (10.5,0.90)};
\addplot+[only marks,mark=*,mark size=2.7pt,draw=blue!70!black,fill=blue!70!black] coordinates {(0.84,0.912) (1.84,0.791) (2.84,0.629) (3.84,0.947) (4.84,0.727) (5.84,0.938) (6.84,0.878) (7.84,0.860) (8.84,0.820) (9.84,0.708)};
\addplot+[only marks,mark=*,mark size=2.7pt,draw=purple!70!black,fill=purple!70!black] coordinates {(1.0,0.907) (2.0,0.898) (3.0,0.782) (4.0,0.905) (5.0,0.649) (6.0,0.943) (7.0,0.952) (8.0,0.881) (9.0,0.630) (10.0,0.765)};
\addplot+[only marks,mark=*,mark size=2.7pt,draw=teal!70!black,fill=teal!70!black] coordinates {(1.16,0.902) (2.16,0.965) (3.16,0.780) (4.16,0.678) (5.16,0.549) (6.16,0.839) (7.16,0.661) (8.16,0.608) (9.16,0.519) (10.16,0.671)};
\end{groupplot}
\end{tikzpicture}

\vspace{0.25em}
{\footnotesize Coverage markers are intentionally unconnected because bearing identifiers are categorical. The shaded band marks the primary 0.85--0.95 target range, which the predictive representation leave-bearing-out check does not satisfy on average.}
\caption{Per-bearing 10-bearing leave-bearing-out diagnostic performance.}
\label{fig:bearing_identity_diagnostic}
\end{figure}


==> figures/fig_bearing_level_decision_risk.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.86\textwidth,
height=0.42\textwidth,
xlabel={Miss-to-early-inspection cost ratio $\rho$},
ylabel={Risk per 100 bearing-regime groups},
xmin=0.5,xmax=20.5,
ymin=0,ymax=880,
xtick={1,2,5,10,20},
grid=both,
legend style={font=\scriptsize,at={(0.02,0.98)},anchor=north west,draw=none,fill=white,fill opacity=0.88,text opacity=1},
]
\addplot+[thick,mark=*,blue!70!black] coordinates {(1,33.96) (2,67.92) (5,169.81) (10,339.62) (20,679.25)};
\addplot+[thick,mark=square*,teal!70!black] coordinates {(1,16.98) (2,22.64) (5,39.62) (10,67.92) (20,124.53)};
\addplot+[thick,mark=triangle*,orange!80!black] coordinates {(1,47.17) (2,90.57) (5,220.75) (10,437.74) (20,871.70)};
\addplot+[thick,mark=diamond*,red!70!black] coordinates {(1,15.09) (2,15.09) (5,15.09) (10,15.09) (20,15.09)};
\legend{PR point,PR lower bound,RF point,RF lower bound}
\end{axis}
\end{tikzpicture}

\vspace{0.25em}
{\footnotesize Risk is computed from the same strict-split bearing-regime groups as Table~\ref{tab:bearing_level_decision}. PR denotes the calibrated predictive-representation model and RF denotes the 400-tree random forest. The curve is diagnostic and retrospective; it is not a prospective alarm-policy evaluation.}
\caption{Bearing-regime maintenance-risk curve under miss-to-early-inspection cost ratios.}
\label{fig:bearing_level_decision_risk}
\end{figure}


==> figures/fig_conditional_coverage_heatmap.tex <==
\begin{figure}[!htbp]
\centering
\begin{center}
\begin{tikzpicture}[x=0.27\textwidth,y=1.05cm]
\node[anchor=east,font=\small] at (-0.10,0.35) {High load};
\draw[fill=blue!16,draw=gray!70] (0,0) rectangle (1,0.7);
\node[font=\small] at (0.5,0.46) {O 1.000};
\node[font=\tiny] at (0.5,0.19) {N=1,474, max=0.70};
\draw[fill=green!18,draw=gray!70] (1,0) rectangle (2,0.7);
\node[font=\small] at (1.5,0.46) {T 0.912};
\node[font=\tiny] at (1.5,0.19) {N=1,856, max=0.63};
\draw[fill=green!18,draw=gray!70] (2,0) rectangle (3,0.7);
\node[font=\small] at (2.5,0.46) {T 0.914};
\node[font=\tiny] at (2.5,0.19) {N=1,436, max=0.42};
\node[anchor=east,font=\small] at (-0.10,1.35) {Mid load};
\draw[fill=green!18,draw=gray!70] (0,1) rectangle (1,1.7);
\node[font=\small] at (0.5,1.46) {T 0.904};
\node[font=\tiny] at (0.5,1.19) {N=1,766, max=0.34};
\draw[fill=red!18,draw=gray!70] (1,1) rectangle (2,1.7);
\node[font=\small] at (1.5,1.46) {U 0.815};
\node[font=\tiny] at (1.5,1.19) {N=1,912, max=0.24};
\draw[fill=green!18,draw=gray!70] (2,1) rectangle (3,1.7);
\node[font=\small] at (2.5,1.46) {T 0.949};
\node[font=\tiny] at (2.5,1.19) {N=1,087, max=0.35};
\node[anchor=east,font=\small] at (-0.10,2.35) {Low load};
\draw[fill=blue!16,draw=gray!70] (0,2) rectangle (1,2.7);
\node[font=\small] at (0.5,2.46) {O 0.971};
\node[font=\tiny] at (0.5,2.19) {N=1,526, max=0.33};
\draw[fill=blue!16,draw=gray!70] (1,2) rectangle (2,2.7);
\node[font=\small] at (1.5,2.46) {O 0.973};
\node[font=\tiny] at (1.5,2.19) {N=997, max=0.55};
\draw[fill=red!18,draw=gray!70] (2,2) rectangle (3,2.7);
\node[font=\small] at (2.5,2.46) {U 0.666};
\node[font=\tiny] at (2.5,2.19) {N=2,243, max=0.95};
\node[anchor=south,font=\small] at (0.5,2.82) {Low speed};
\node[anchor=south,font=\small] at (1.5,2.82) {Mid speed};
\node[anchor=south,font=\small] at (2.5,2.82) {High speed};
\end{tikzpicture}
\end{center}

\vspace{0.25em}
{\footnotesize Cell text gives status plus empirical coverage: U denotes undercoverage below 0.85, T denotes the 0.85--0.95 target band, and O denotes overcoverage above 0.95. The smaller line gives window count and dominant-bearing share, so the display does not rely on color alone.}
\caption{Per-regime conditional coverage heatmap for the separate-calibrated predictive-representation model.}
\label{fig:conditional_coverage_heatmap}
\end{figure}


==> figures/fig_coverage_profile.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=1 by 2,vertical sep=26mm},
width=0.92\textwidth,
height=39mm,
tick label style={font=\scriptsize},
label style={font=\small},
title style={font=\small,yshift=1mm},
ymajorgrids=true,
grid style={gray!20},
axis line style={gray!60},
]
\nextgroupplot[
title={(a) Coverage},
ymin=0.65,ymax=0.98,
ylabel={Empirical coverage},
xtick={1,2,3,4,5,6,7,8},
xticklabels={Matched,20\%,40\%,60\%,80\%,Noise 5\%,Noise 10\%,Raw loss},
xticklabel style={font=\scriptsize},
]
\addplot[draw=none,fill=green!12] coordinates {(0.5,0.85) (8.5,0.85) (8.5,0.95) (0.5,0.95)} -- cycle;
\addplot+[very thick,mark=*,mark size=3pt,draw=blue!70!black] coordinates {(1,0.897) (2,0.908) (3,0.936) (4,0.920) (5,0.902) (6,0.897) (7,0.895) (8,0.741)};
\node[font=\scriptsize,anchor=south east,fill=white,inner sep=1pt,text=red!70!black] at (axis cs:8,0.741) {0.741};
\addplot+[dashed,draw=gray!70] coordinates {(0.5,0.90) (8.5,0.90)};
\nextgroupplot[
title={(b) Interval score},
ylabel={Interval score},
ybar,
ymin=0,
xtick={1,2,3,4,5,6,7,8},
xticklabels={Matched,20\%,40\%,60\%,80\%,Noise 5\%,Noise 10\%,Raw loss},
xticklabel style={font=\scriptsize},
]
\addplot+[ybar,bar width=8pt,draw=teal!70!black,fill=teal!35] coordinates {(1,1860) (2,1367) (3,1459) (4,1595) (5,1900) (6,1857) (7,1854) (8,3222)};
\end{groupplot}
\end{tikzpicture}

\vspace{0.25em}
{\footnotesize The shaded band is the predefined 0.85--0.95 target range and the dashed line marks nominal 0.90 coverage. Noise 5\% and Noise 10\% denote 0.05 and 0.10 additive normalized signal noise; raw-channel loss denotes raw-stream ablation with engineered features retained. Raw-channel-loss stress fails both coverage and interval-score criteria.}
\caption{Matched-protocol diagnostic empirical-interval coverage and interval score across prefix-observation and robustness settings.}
\label{fig:coverage_profile}
\end{figure}


==> figures/fig_framework.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{0.96\textwidth}{!}{%
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={font=\scriptsize},>=latex]
\node[draw,fill=blue!8,minimum width=29mm,minimum height=7mm] (raw) at (15,48) {Raw vibration};
\node[draw,fill=blue!8,minimum width=29mm,minimum height=7mm] (feat) at (15,34) {Engineered feat.};
\node[draw,fill=blue!8,minimum width=29mm,minimum height=7mm] (ctx) at (15,20) {Load/speed};
\node[draw,fill=gray!8,minimum width=29mm,minimum height=7mm] (rawenc) at (52,48) {Signal encoder};
\node[draw,fill=gray!8,minimum width=29mm,minimum height=7mm] (featenc) at (52,34) {Feature encoder};
\node[draw,fill=gray!8,minimum width=29mm,minimum height=7mm] (ctxenc) at (52,20) {Context encoder};
\node[draw,fill=orange!13,minimum width=22mm,minimum height=8mm] (fusion) at (88,34) {Fusion};
\node[draw,fill=teal!12,minimum width=31mm,minimum height=8mm] (latent) at (121,34) {Predictive representation};
\node[draw,fill=green!12,minimum width=25mm,minimum height=8mm] (point) at (153,34) {Point RUL};
\node[draw,dashed,fill=purple!8,minimum width=30mm,minimum height=7mm] (phys) at (121,18) {optional auxiliary losses};
\node[draw,fill=gray!8,minimum width=33mm,minimum height=7mm] (resid) at (70,6) {Calibration residuals};
\node[draw,fill=gray!8,minimum width=29mm,minimum height=7mm] (quant) at (112,6) {Empirical quantile};
\node[draw,fill=red!10,minimum width=30mm,minimum height=8mm] (pi) at (153,6) {Empirical interval};
\draw[->,thick] (raw) -- (rawenc);
\draw[->,thick] (feat) -- (featenc);
\draw[->,thick] (ctx) -- (ctxenc);
\draw[->,thick] (rawenc) -- (fusion);
\draw[->,thick] (featenc) -- (fusion);
\draw[->,thick] (ctxenc) -- (fusion);
\draw[->,thick] (fusion) -- (latent);
\draw[->,thick] (latent) -- (point);
\draw[->,thick,dashed] (latent) -- (phys);
\draw[->,thick] (resid) -- (quant);
\draw[->,thick] (point) -- (pi);
\draw[->,thick] (quant) -- (pi);
\node[font=\tiny,anchor=south] at (91,10.5) {post-hoc residual calibration};
\end{tikzpicture}}

\vspace{0.25em}
{\footnotesize The predictor produces point RUL estimates; prediction intervals are formed after training by empirical residual calibration. Dashed terms are optional auxiliary losses, and the primary model uses load/speed context without derived regime code.}
\caption{Calibrated predictive-representation architecture with explicit post-hoc residual interval calibration.}
\label{fig:framework}
\end{figure}


==> figures/fig_load_speed_trajectories.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=5 by 2,horizontal sep=8mm,vertical sep=11mm},
width=0.18\textwidth,
height=31mm,
tick label style={font=\tiny},
label style={font=\scriptsize},
title style={font=\scriptsize,yshift=1mm},
xtick={2000,4000},
xticklabels={2k,4k},
ytick={0,3000},
yticklabels={0,3k},
grid=both,
grid style={gray!10},
axis line style={gray!55}]
\nextgroupplot[title={B01},xlabel={},ylabel={Speed (rpm)},xmin=1200,xmax=4800,ymin=-100,ymax=3200,xticklabel=\empty]
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(2945.40098328896,-100.0) (2945.40098328896,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(3555.06133451902,-100.0) (3555.06133451902,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2029.3) (4800,2029.3)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2644.6) (4800,2644.6)};
\addplot+[mark=none,semithick,draw=blue!70!black] coordinates {(2544.03715298923,753.1) (2534.22116314745,753.1) (2532.81520322736,753.1) (2532.72396666124,753.0) (2532.8937228653,753.0) (2533.50635348677,753.0) (2534.22855671035,752.9) (2534.79726956822,752.9) (2535.15940627882,752.9) (3712.13033252956,3002.9) (3760.93198803112,3002.8) (3448.53369735931,3002.7) (3560.53700719898,3002.6) (3642.7824093568,3002.6) (3349.00776426108,2629.1) (3421.44042974475,2814.5) (3605.98242876001,3002.3) (3659.31914787006,2830.0) (3628.7359706978,2562.9) (3655.07036301688,2720.7) (3560.86025376875,2940.2) (3312.38020155102,2444.4) (3504.22245669742,2444.5) (3573.56180333715,2589.6) (3685.2399442808,2696.5) (3673.88150934787,2506.4) (3322.64808595694,2462.1) (3515.98857268835,2814.8) (3355.50241777923,2571.0) (3772.1830684308,2806.0) (3504.56670098581,2473.5) (3288.06691358492,2759.2) (3591.77126151973,2892.5) (3223.92006616623,2726.3) (3457.52471345327,2889.0) (3655.09180434927,2915.4) (3905.56323879722,2919.8) (3318.49157276869,2879.8) (3548.20410067652,3000.7) (3682.18595919143,2743.6) (3583.25609513368,2710.9) (3579.00938047811,2644.2) (3739.15853679068,2605.8) (3544.69999547811,2696.4) (3557.69107696948,2885.8) (3283.89664836968,2484.3) (3113.88699296671,2562.3) (3597.26571384945,2743.4) (3707.47564107347,2506.0) (3756.62686422868,2506.1) (3660.1194271178,2443.9) (3431.95348469626,2460.8) (3113.03229709606,2426.0) (3689.12023395931,2974.5) (3391.43365473583,2678.0) (3906.43168669486,2867.7) (3664.13871577873,3000.6) (3575.64116896571,2778.8) (3384.45442710557,2837.3) (3371.56862994983,2894.3) (3366.19336185399,2942.4) (3435.66904579345,2594.6) (3353.32604860544,2794.9)};
\addplot+[only marks,mark=*,mark size=1.1pt,draw=green!50!black,fill=green!50!black] coordinates {(2544.03715298923,753.1)};
\addplot+[only marks,mark=square*,mark size=1.1pt,draw=red!70!black,fill=red!70!black] coordinates {(3697.78548967212,2966.8)};
\nextgroupplot[title={B02},xlabel={},ylabel={},xmin=1200,xmax=4800,ymin=-100,ymax=3200,xticklabel=\empty,yticklabel=\empty]
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(2945.40098328896,-100.0) (2945.40098328896,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(3555.06133451902,-100.0) (3555.06133451902,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2029.3) (4800,2029.3)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2644.6) (4800,2644.6)};
\addplot+[mark=none,semithick,draw=blue!70!black] coordinates {(2477.90321160699,752.9) (2482.1037904301,752.9) (2483.5416905419,752.8) (3630.56025840648,2982.5) (3592.75889365123,2930.3) (3406.43090558309,2543.0) (3595.74914622845,2994.5) (3448.42693431111,2762.1) (3633.91501363441,2603.5) (3668.9020926094,2643.6) (3547.54341189623,2705.7) (3307.21816380906,2687.5) (3640.9984905015,2844.4) (3493.06512667525,2868.2) (3330.2599068285,2969.1) (3317.95746178517,2512.9) (3344.88097319568,2538.6) (3407.83952718582,2977.7) (3369.38678953955,2690.0) (3629.95102882394,2704.9) (3769.56648652229,2824.7) (3398.35580406055,2909.0) (3368.01055174229,2900.2) (3401.34842257788,2576.9) (3457.13669927255,2760.6) (3444.45895697668,2945.2) (3676.73779056543,2819.2) (3284.18898984654,2538.5) (3608.38563244337,2621.6) (3391.13125801343,2799.2) (3579.75953136943,2719.4) (3399.557849516,2882.0) (3324.04044172132,2887.8) (3437.36616422035,2686.7) (3671.46529299381,2673.4) (3454.07857378796,2561.6) (3166.21567371163,2692.5) (3306.30003116877,2931.2) (3494.20669278622,2842.9) (3639.76761015075,2806.6) (3640.93239204922,2686.4) (3716.08707164842,2606.2) (3390.41718770904,2493.6) (3320.37131219909,2895.5) (3671.10079034309,2829.6) (3718.03912012393,2772.0) (3776.49440282607,2977.8) (3250.98375952926,2587.1) (3464.96115901295,2611.5) (3515.94317621218,2422.2) (3535.196309733,2742.8) (3705.36758842088,2422.4) (3285.36101743664,2741.5) (3721.53745834328,2582.3) (3388.23948769398,2760.3) (3444.97103514278,2766.2)};
\addplot+[only marks,mark=*,mark size=1.1pt,draw=green!50!black,fill=green!50!black] coordinates {(2477.90321160699,752.9)};
\addplot+[only marks,mark=square*,mark size=1.1pt,draw=red!70!black,fill=red!70!black] coordinates {(3446.35023036519,2899.3)};
\nextgroupplot[title={B03},xlabel={},ylabel={},xmin=1200,xmax=4800,ymin=-100,ymax=3200,xticklabel=\empty,yticklabel=\empty]
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(2945.40098328896,-100.0) (2945.40098328896,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(3555.06133451902,-100.0) (3555.06133451902,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2029.3) (4800,2029.3)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2644.6) (4800,2644.6)};
\addplot+[mark=none,semithick,draw=blue!70!black] coordinates {(3627.62161289827,2792.7) (3597.0410974087,2932.6) (3559.40194742336,2812.7) (3545.12320301821,2938.2) (3709.50073795039,2702.6) (3715.43643811367,2448.0) (3604.74252826253,2940.2) (3438.37775149563,2793.2) (3449.79977106943,2512.2) (3344.51765351503,2717.2) (3528.10336910541,2503.8) (3551.98250705833,2589.4) (3442.00858236205,2811.7) (3654.38749354787,2464.5) (3810.5627576757,2915.7) (3725.41360762656,2840.8) (3454.99434048813,2600.9) (3455.70988950509,2602.4) (3637.42666026697,2838.3) (3430.52623131503,2860.8) (3339.46356179133,2989.5) (3412.67565667537,2808.1) (3367.31629618646,2632.4) (3635.95208808321,2943.4) (3574.85331090363,2544.9) (3271.66769534152,2461.2) (3627.49266916138,2726.3) (3664.74055179837,2510.8) (3765.08051617144,2986.7) (3585.75260558077,2799.1) (3420.79304937768,2742.9) (3294.12224159584,2654.0) (3289.34274679806,2868.3) (3647.14475933603,2856.6) (3131.39051376409,2397.0) (3301.91638772839,2717.3) (3381.83592287071,2403.7) (3543.00332066498,2434.2) (3464.69602584754,2823.3) (3454.95042272453,2749.1) (3250.66864587868,2975.0) (3666.5225483273,2969.3) (3570.78640769767,2632.9) (3692.94743785625,2852.2) (3429.45934018929,2807.2) (3267.68019900104,2843.8) (3679.36561068955,2991.3) (3630.14961992329,2878.2) (3369.74227204354,2534.9) (3533.169438401,2700.2) (3773.41365303902,2862.3) (3460.75806637847,2980.1) (3316.09872007339,2466.9) (3338.15785858409,2980.0) (3591.21289964991,2618.3) (3415.37208906314,2446.2)};
\addplot+[only marks,mark=*,mark size=1.1pt,draw=green!50!black,fill=green!50!black] coordinates {(3627.62161289827,2792.7)};
\addplot+[only marks,mark=square*,mark size=1.1pt,draw=red!70!black,fill=red!70!black] coordinates {(3766.40011927693,2806.3)};
\nextgroupplot[title={B04},xlabel={},ylabel={},xmin=1200,xmax=4800,ymin=-100,ymax=3200,xticklabel=\empty,yticklabel=\empty]
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(2945.40098328896,-100.0) (2945.40098328896,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(3555.06133451902,-100.0) (3555.06133451902,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2029.3) (4800,2029.3)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2644.6) (4800,2644.6)};
\addplot+[mark=none,semithick,draw=blue!70!black] coordinates {(2488.53116252589,373.9) (2492.31829331191,373.9) (2495.15180235575,373.9) (3533.60403202796,1078.9) (2693.76670898519,829.8) (3340.4196973449,1230.3) (3380.68489299924,771.5) (3438.61020511304,772.9) (3384.33213757529,938.8) (2964.9399716676,1052.4) (3613.95505550083,1386.9) (3431.0939090741,1301.3) (2563.35815941743,1220.0) (3049.50636108932,833.4) (2878.34242264737,1195.1) (3704.58579308037,1220.0) (3493.82681152468,1057.3) (3010.36735293513,1374.9) (2672.78658704338,975.8) (3474.25353673051,1087.4) (3542.07424555161,1127.2) (3022.4719462354,1455.3) (2911.78483846231,1149.3) (2712.78162190955,818.0) (2735.25539142741,1430.2) (2905.86067225714,896.3) (3561.02705254766,832.3) (3537.71958487777,1153.6) (3419.17681652885,965.3) (3133.40969579069,1307.7) (3401.71603052502,790.1) (3018.85619823728,1003.7) (2930.92011859058,818.3) (2738.18531253141,810.9) (2867.31802888605,1443.2) (3517.89507681643,785.6) (3722.38564787858,1478.3) (2933.9068222576,1369.8) (3618.20029144382,758.1) (3403.89461776763,1447.5) (3598.26961181931,1032.3) (2889.09236735404,1029.4) (2686.40094588678,887.4) (3705.03118130916,971.7) (3115.61886113921,1371.6) (3055.54764133074,1286.1) (2872.75821246412,907.9) (3913.61615963108,1466.3) (2828.62854935583,1405.8) (2589.61565868236,1483.9) (3558.00367680867,1219.3) (3225.92490468081,1105.4) (3036.68119114932,1140.8) (2887.98969138389,1113.7) (3487.03789420333,1342.9) (3172.63565224452,842.9)};
\addplot+[only marks,mark=*,mark size=1.1pt,draw=green!50!black,fill=green!50!black] coordinates {(2488.53116252589,373.9)};
\addplot+[only marks,mark=square*,mark size=1.1pt,draw=red!70!black,fill=red!70!black] coordinates {(3491.02686925638,1293.6)};
\nextgroupplot[title={B05},xlabel={},ylabel={},xmin=1200,xmax=4800,ymin=-100,ymax=3200,xticklabel=\empty,yticklabel=\empty]
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(2945.40098328896,-100.0) (2945.40098328896,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(3555.06133451902,-100.0) (3555.06133451902,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2029.3) (4800,2029.3)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2644.6) (4800,2644.6)};
\addplot+[mark=none,semithick,draw=blue!70!black] coordinates {(2491.69220640597,750.7) (2494.42057898544,750.8) (2496.41255270058,750.6) (2498.18464185523,750.2) (2499.49611204153,750.0) (2914.96702793227,2444.0) (3067.14814151283,1778.2) (3286.76135824894,2876.6) (2814.27439060916,2724.8) (3543.27614313581,1645.2) (3671.68429032676,2025.0) (3112.95422107189,2893.2) (3268.28824561352,2856.9) (3172.69036460994,1589.4) (3094.37892939726,1781.6) (3377.89441449145,2540.3) (3288.33278610662,2015.6) (2903.51395539431,1809.2) (3734.1167183814,2436.1) (3342.56338697065,2649.8) (3657.88124775824,2368.8) (2918.26455698339,2041.7) (3316.25354128041,2971.9) (2752.18132709146,2001.1) (2602.26915009195,2856.8) (2799.36808058551,1674.8) (3180.24495930469,2941.8) (2828.3891457893,1973.1) (3012.49566395006,2132.3) (3012.21456068879,1986.3) (2932.34751984307,2473.8) (2714.11201961685,2702.9) (3222.70766972272,2327.7) (2815.34926678282,1784.1) (3087.87614295993,2324.1) (2750.76738212344,2173.3) (3306.41152609723,2577.6) (3337.44615421983,1535.5) (3406.49286364015,2820.7) (2744.95840762817,2096.2) (2971.58915065023,1798.1) (3309.78520884617,1681.3) (3165.45073569452,2299.1) (3153.11708981577,2907.9) (2996.8862260951,1776.3) (2714.957251727,1509.0) (3120.0390287803,2679.8) (3284.29516140971,1972.5) (3073.08236296353,2702.8) (3619.2259264886,2275.1) (2649.2515455076,2203.8) (2664.6220234098,2152.8) (2988.18622063668,2048.8) (3224.04235569651,1546.7) (2668.1942972581,1847.2) (2866.51996770717,1831.5) (3369.35736315923,2978.9) (3110.78051358079,1787.1)};
\addplot+[only marks,mark=*,mark size=1.1pt,draw=green!50!black,fill=green!50!black] coordinates {(2491.69220640597,750.7)};
\addplot+[only marks,mark=square*,mark size=1.1pt,draw=red!70!black,fill=red!70!black] coordinates {(2891.413354618,2693.6)};
\nextgroupplot[title={B08},xlabel={Load (N)},ylabel={Speed (rpm)},xmin=1200,xmax=4800,ymin=-100,ymax=3200]
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(2945.40098328896,-100.0) (2945.40098328896,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(3555.06133451902,-100.0) (3555.06133451902,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2029.3) (4800,2029.3)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2644.6) (4800,2644.6)};
\addplot+[mark=none,semithick,draw=blue!70!black] coordinates {(2491.82824796323,749.8) (2515.00070917463,750.2) (3709.78701670567,1750.8) (3134.39525772457,2614.5) (3362.05518470171,2979.9) (3466.57236423901,2400.5) (3358.88674725873,1915.8) (3553.20983849888,2411.3) (3778.70212070649,1931.5) (3363.99584709036,2725.2) (3072.580931528,1740.4) (3507.01707560043,2312.3) (3351.07130766506,2584.5) (3725.20717935053,1871.4) (3393.06334386912,2110.2) (3800.70935640567,2206.3) (3795.42044512443,2871.7) (3685.91482870185,1829.5) (3822.72990051806,1872.5) (3655.12197008587,1954.4) (3729.69640286905,1923.9) (3625.36997725427,2421.8) (3375.85083370729,1880.8) (3615.66267278704,2859.2) (3753.93723391877,1755.6) (3787.55576440187,2632.5) (3679.55266783078,1538.4) (3712.105342287,1895.8) (3759.2166814395,2331.1) (3229.76423402088,1551.0) (3720.74767795484,2135.4) (3475.14298234677,2746.6) (3452.60636754433,2999.8) (3359.81153410563,1774.7) (3572.21277385135,2879.0) (3597.14608600181,1926.3) (3078.61467033527,1797.7) (3496.55621920296,2827.0) (3742.58929784517,2721.8) (3431.22226132595,2111.4) (3787.95856570838,2134.1) (3452.62928758931,1902.5) (3687.78806179691,2236.3) (3754.67866040587,2731.0) (3804.78912441108,1886.2) (3422.2182325613,1529.4) (3718.65322945797,1549.8) (3536.45676433533,2107.0) (3320.22698985138,2081.6) (3126.71378949055,2189.5) (3428.96825974182,2788.5) (3216.27098173767,2274.9) (3482.09086127036,2265.9) (3643.30542999597,2497.4) (3354.61533810309,1717.0) (3419.34331956525,2934.0)};
\addplot+[only marks,mark=*,mark size=1.1pt,draw=green!50!black,fill=green!50!black] coordinates {(2491.82824796323,749.8)};
\addplot+[only marks,mark=square*,mark size=1.1pt,draw=red!70!black,fill=red!70!black] coordinates {(3310.74859009137,2521.4)};
\nextgroupplot[title={B10},xlabel={Load (N)},ylabel={},xmin=1200,xmax=4800,ymin=-100,ymax=3200,yticklabel=\empty]
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(2945.40098328896,-100.0) (2945.40098328896,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(3555.06133451902,-100.0) (3555.06133451902,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2029.3) (4800,2029.3)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2644.6) (4800,2644.6)};
\addplot+[mark=none,semithick,draw=blue!70!black] coordinates {(2467.06025587899,749.9) (2627.27415022831,2392.6) (2503.33484989658,2070.9) (3147.7128389534,2247.6) (2733.77741820474,2591.9) (2134.055129469,1612.6) (2519.81882794502,2635.2) (3184.00446773985,2469.1) (3168.64289168735,1868.5) (2416.50674001095,2355.3) (2423.73516028502,2010.2) (2189.37648787974,2384.1) (2906.93205866894,1748.1) (2939.96058283305,2431.6) (3017.84922454531,1834.9) (3120.0048409455,1549.8) (2216.18164313542,2208.2) (4581.84732044795,2025.1) (4580.83848357807,2042.7) (4580.64542286376,1612.2) (4580.27444345194,1737.9) (4580.99747475456,1919.3) (4580.81955605706,2412.8) (4579.56844691824,1980.6) (4580.50914471249,2030.3) (4580.02081467041,2501.7) (4578.7999895652,1511.5) (4580.73438221251,2000.1) (4579.4984150905,2596.7) (4579.36592244342,2656.3) (4578.93816046858,2224.8) (4580.89337338901,2570.9) (4579.50787885101,2677.0) (4578.89462717026,2005.3) (4581.31167160335,2083.9) (4578.88327065764,1657.9) (4578.38736960715,2377.0) (4580.46371866206,2656.0) (4578.75645626687,1971.9) (4579.96781761156,2431.8) (4578.62774912401,2507.4) (4579.25803557366,1739.8) (4579.79557717037,2606.1) (4578.06560174998,1943.4) (4579.12932843078,1561.0) (4579.47002380899,2066.0) (4579.89589303172,2365.6) (4581.47066277984,2223.2) (4580.92744292681,2131.0) (4582.57035175057,2596.9) (4579.44541803168,1519.6) (4579.69336855692,1743.9) (4582.68770238084,2486.9) (4583.15521214979,2585.3) (4580.38800857801,1660.4) (4581.60694093111,2453.2)};
\addplot+[only marks,mark=*,mark size=1.1pt,draw=green!50!black,fill=green!50!black] coordinates {(2467.06025587899,749.9)};
\addplot+[only marks,mark=square*,mark size=1.1pt,draw=red!70!black,fill=red!70!black] coordinates {(4583.56972485994,2519.1)};
\nextgroupplot[title={B11},xlabel={Load (N)},ylabel={},xmin=1200,xmax=4800,ymin=-100,ymax=3200,yticklabel=\empty]
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(2945.40098328896,-100.0) (2945.40098328896,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(3555.06133451902,-100.0) (3555.06133451902,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2029.3) (4800,2029.3)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2644.6) (4800,2644.6)};
\addplot+[mark=none,semithick,draw=blue!70!black] coordinates {(3003.28071162316,2480.4) (2953.99533966268,2682.7) (2918.06711927967,1612.5) (2907.42417421523,1615.4) (2905.91375803857,2244.2) (2923.99711161241,2564.1) (2934.79526234914,1694.7) (2939.11262989174,2508.3) (2947.41613335927,2329.2) (2927.96621276839,2025.5) (2908.26644890022,2057.5) (3002.91351771555,1904.5) (2910.58507022405,2585.4) (2918.49677400661,1972.7) (2906.94530793365,2349.8) (2981.80554628411,2048.3) (2972.09951350969,1938.0) (2958.74425468433,2485.0) (2905.32889763931,1559.7) (2909.92260698867,2033.4) (2970.27679323632,2158.9) (2790.85146506107,1802.7) (2940.86910384157,1562.4) (2969.61811550514,2630.9) (2915.7125356659,2651.8) (2956.45023913781,1860.1) (2959.61113514664,2056.4) (2915.82988629619,2473.7) (2927.02362222204,2430.4) (2931.70818367225,1594.9) (3028.46377832826,1740.3) (2904.28599123161,1676.9) (2960.12785647024,1949.0) (2947.20982338025,1991.4) (2918.00655121244,1911.7) (2939.45521802205,2417.5) (2915.61221980455,1749.2) (2959.14362537767,1579.1) (3021.83536047021,2376.3) (2815.54809447613,2064.4) (2944.93284260262,2165.9) (2912.47971507726,1957.5) (2989.11346214645,2576.9) (2957.77327285647,1762.6) (2932.6432032102,1697.1) (2973.47175878297,1594.9) (3020.39497612129,2604.7) (2971.36701844656,2134.3) (2916.85765068706,2117.8) (2930.54603388218,1740.4) (2940.17635657257,2623.9) (2931.12900152932,2542.4) (2949.14421602756,1553.3) (2920.97817201116,2501.6) (2915.89991812393,2608.3) (2928.92962358786,2192.2)};
\addplot+[only marks,mark=*,mark size=1.1pt,draw=green!50!black,fill=green!50!black] coordinates {(3003.28071162316,2480.4)};
\addplot+[only marks,mark=square*,mark size=1.1pt,draw=red!70!black,fill=red!70!black] coordinates {(2975.66924397236,2541.2)};
\nextgroupplot[title={B12},xlabel={Load (N)},ylabel={},xmin=1200,xmax=4800,ymin=-100,ymax=3200,yticklabel=\empty]
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(2945.40098328896,-100.0) (2945.40098328896,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(3555.06133451902,-100.0) (3555.06133451902,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2029.3) (4800,2029.3)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2644.6) (4800,2644.6)};
\addplot+[mark=none,semithick,draw=blue!70!black] coordinates {(3037.68905206902,2477.3) (3044.86636803637,2501.2) (3051.16544702882,1820.4) (3053.3496829535,2549.5) (3056.96483946658,1810.2) (3057.09543936155,2266.1) (3058.2159486054,1930.2) (3058.32004997098,2242.6) (3058.02667339529,2282.4) (3058.30301520207,1669.9) (3057.96421257595,2032.6) (3059.24371299631,2161.1) (3058.8973393618,1938.6) (3058.25948190373,1701.3) (3058.79134524415,2699.9) (3058.72888442482,1765.9) (3059.35727812237,2309.7) (3058.62289030714,1762.1) (3059.15096814337,2386.8) (3058.74402644161,2095.7) (3058.49796866848,2379.5) (3058.12888200875,1923.6) (3059.36484913075,1618.1) (3059.04875952988,1726.3) (3061.39198663105,1983.9) (3060.88851457216,2645.8) (3059.96295879471,2299.7) (3060.27147738721,1609.3) (3059.45191572743,2301.0) (3059.87021394177,2029.5) (3059.63551268123,2190.0) (3059.01279723997,1723.4) (3059.68283148376,2436.8) (3059.9061762317,2178.2) (3059.4140606854,2219.3) (3061.62100963528,2694.6) (3058.75916845843,2471.2) (3059.45948673583,1623.6) (3058.92383789122,1726.6) (3057.94717780704,2155.0) (3057.0008017565,2161.0) (3051.89037108353,2389.2) (3050.12064786902,2047.5) (3052.09100280626,2404.2) (3049.7383119446,1671.3) (3049.98247696564,1694.4) (3048.85628946549,2274.7) (3049.66638736478,2324.5) (3050.7963603691,2655.6) (3049.77048873031,2298.8) (3049.81780753283,2657.8) (3050.08090007489,2524.7) (3048.45313326795,2651.7) (3048.88657349911,2462.8) (3048.09351036875,1775.6) (3048.2827855788,1595.9) (3047.19445312072,2293.5) (3048.34713915028,2569.9) (3047.51811373001,2342.1)};
\addplot+[only marks,mark=*,mark size=1.1pt,draw=green!50!black,fill=green!50!black] coordinates {(3037.68905206902,2477.3)};
\addplot+[only marks,mark=square*,mark size=1.1pt,draw=red!70!black,fill=red!70!black] coordinates {(3047.41211961236,2640.4)};
\nextgroupplot[title={B17},xlabel={Load (N)},ylabel={},xmin=1200,xmax=4800,ymin=-100,ymax=3200,yticklabel=\empty]
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(2945.40098328896,-100.0) (2945.40098328896,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(3555.06133451902,-100.0) (3555.06133451902,3200.0)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2029.3) (4800,2029.3)};
\addplot+[mark=none,densely dashed,draw=gray!60] coordinates {(1200,2644.6) (4800,2644.6)};
\addplot+[mark=none,semithick,draw=blue!70!black] coordinates {(2459.27725923936,2697.7) (1688.42368203536,2698.2) (1604.55015817962,2698.4) (1554.3165174166,2698.9) (1604.62965376786,2699.7) (1780.94519024104,2700.2) (2112.15409490725,2700.5) (2067.97158261142,2700.7) (2225.85171361991,2700.3) (1595.09396868256,2700.7) (2053.84975918515,2701.1) (1710.97771607199,2700.5) (1480.9913010202,2700.3) (1951.1149606419,2701.0) (1872.36133121963,2700.9) (2240.29151939916,2701.4) (2316.11895407317,2700.8) (1950.05501946529,2701.1) (1489.67524766002,2701.1) (2618.83058310535,2701.3) (1362.14918209673,2701.1) (1531.70380806483,2700.8) (1603.26876500717,2700.9) (1946.01020822525,2701.1) (2072.82838450283,2701.1) (2685.65608878652,2700.6) (1909.35517103549,2701.1) (2050.39927210486,2700.8) (2234.35206330592,2701.4) (2276.26705858466,2701.9) (1755.6409874015,2701.1) (1646.16042037005,2701.3) (2091.17483061873,2702.0) (1906.49711536284,2701.7) (1910.25990653981,2700.9) (2176.69883430662,2701.3) (2081.9457713738,2701.5) (2301.35738043674,2701.6) (1387.32467779338,2701.4) (2061.64032683327,2701.8) (1570.4049102759,2701.8) (2015.7675869111,2702.1) (1387.99281928506,2701.9) (1796.06449402458,2701.7) (4297.48781578794,2701.9) (4297.64302146024,2701.2) (4304.24494078887,2701.7) (4299.91810948575,2701.8) (4299.42031568315,2700.9) (4294.88528164893,2702.4) (4295.53071011541,2702.4) (4296.20263711128,2701.3) (4294.81524982119,2701.4) (4295.23354803554,2701.5) (4295.79758816167,2701.2) (4296.45437314074,2701.2)};
\addplot+[only marks,mark=*,mark size=1.1pt,draw=green!50!black,fill=green!50!black] coordinates {(2459.27725923936,2697.7)};
\addplot+[only marks,mark=square*,mark size=1.1pt,draw=red!70!black,fill=red!70!black] coordinates {(4292.66886893856,2701.2)};
\end{groupplot}
\end{tikzpicture}
}

\vspace{0.25em}
{\footnotesize All panels use the same load/speed axes. Dashed lines mark the empirical tertile cuts used to form the nine held-out regimes; green circles and red squares mark the first and last sampled window in each bearing trajectory.}
\caption{Small-multiple load-speed phase planes for the ten evaluated PHME bearing runs.}
\label{fig:load_speed_trajectories}
\end{figure}


==> figures/fig_partial_robustness.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=28mm},
width=0.43\textwidth,
height=62mm,
tick label style={font=\scriptsize},
label style={font=\small},
title style={font=\small},
ymajorgrids=true,
grid style={gray!20},
axis line style={gray!60},
]
\nextgroupplot[
title={(a) Prefix-observation error},
xlabel={Observed life (\%)},
ylabel={MAE},
xmin=15,xmax=85,
ymin=240,ymax=300,
xtick={20,40,60,80},
]
\addplot+[very thick,mark=*,mark size=2.1pt,draw=blue!70!black] coordinates {(20,268.51) (40,267.57) (60,254.13) (80,285.78)};
\nextgroupplot[
title={(b) Robustness stress},
ylabel={MAE},
ymin=250,ymax=450,
xtick={1,2,3,4},
xticklabels={Matched,Noise 5\%,Noise 10\%,Raw loss},
xticklabel style={font=\scriptsize},
]
\addplot+[only marks,mark=*,mark size=3.2pt,draw=gray!70!black,fill=gray!30] coordinates {(1,273.89)};
\addplot+[only marks,mark=*,mark size=3.2pt,draw=teal!70!black,fill=teal!35] coordinates {(2,274.14)};
\addplot+[only marks,mark=*,mark size=3.2pt,draw=teal!70!black,fill=teal!50] coordinates {(3,276.98)};
\addplot+[only marks,mark=*,mark size=3.2pt,draw=red!70!black,fill=red!35] coordinates {(4,421.01)};
\node[font=\scriptsize,anchor=south] at (axis cs:1,279.89) {0.897};
\node[font=\scriptsize,anchor=south] at (axis cs:2,280.14) {0.897};
\node[font=\scriptsize,anchor=south] at (axis cs:3,282.98) {0.895};
\node[font=\scriptsize,anchor=south] at (axis cs:4,427.01) {0.741};
\node[font=\tiny,anchor=north west,text=gray!70!black] at (rel axis cs:0.05,0.98) {restricted MAE axis};
\end{groupplot}
\end{tikzpicture}

\vspace{0.25em}
{\footnotesize Numbers above the robustness markers are empirical interval coverage values. Noise 5\% and Noise 10\% denote 0.05 and 0.10 additive normalized signal noise; raw-channel loss denotes raw-stream ablation with engineered features retained. Panel (b) uses a restricted MAE axis for readability and is drawn as a dot plot rather than a zero-baseline bar chart. Raw-channel-loss stress causes the largest degradation among the tested diagnostics.}
\caption{Matched-protocol diagnostic prefix-observation and robustness MAE profile for the calibrated predictive-representation model.}
\label{fig:partial_robustness}
\end{figure}


==> figures/fig_per_regime_mae.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{0.96\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=1 by 2,vertical sep=30mm},
width=\textwidth,
height=50mm,
tick label style={font=\scriptsize},
label style={font=\small},
title style={font=\small},
ymajorgrids=true,
grid style={gray!20},
axis line style={gray!60},
]
\nextgroupplot[
title={(a) Strict-endpoint mean MAE--coverage tradeoff},
xmin=250,xmax=420,
ymin=0.75,ymax=0.95,
xlabel={Mean absolute-step MAE},
ylabel={Empirical coverage},
clip=false,
]
\addplot[draw=none,fill=green!18] coordinates {(250,0.85) (420,0.85) (420,0.95) (250,0.95)} -- cycle;
\addplot+[dashed,draw=gray!70,mark=none] coordinates {(250,0.90) (420,0.90)};
% Strict four-way endpoint (Table~\ref{tab:calibration_sensitivity}): absolute-step MAE, coverage
\addplot+[only marks,mark=*,mark size=3.0pt,draw=blue!70!black,fill=blue!70!black] coordinates {(285.26,0.900)};
\addplot+[only marks,mark=triangle*,mark size=3.0pt,draw=red!70!black,fill=red!70!black] coordinates {(294.57,0.871)};
\addplot+[only marks,mark=square*,mark size=3.0pt,draw=orange!80!black,fill=orange!80!black] coordinates {(395.84,0.841)};
\addplot+[only marks,mark=diamond*,mark size=3.0pt,draw=teal!70!black,fill=teal!70!black] coordinates {(342.32,0.853)};
\addplot+[only marks,mark=o,mark size=3.0pt,draw=purple!70!black,fill=purple!70!black] coordinates {(342.28,0.908)};
\addplot+[only marks,mark=x,mark size=3.0pt,draw=gray!75!black,fill=gray!75!black] coordinates {(384.12,0.898)};
\node[font=\scriptsize,anchor=south west,xshift=2pt,yshift=2pt,fill=white,inner sep=0.9pt,text=blue!70!black] at (axis cs:285.26,0.900) {1};
\node[font=\scriptsize,anchor=north west,xshift=2pt,yshift=-2pt,fill=white,inner sep=0.9pt,text=red!70!black] at (axis cs:294.57,0.871) {2};
\node[font=\scriptsize,anchor=south east,xshift=-2pt,yshift=2pt,fill=white,inner sep=0.9pt,text=orange!80!black] at (axis cs:395.84,0.841) {3};
\node[font=\scriptsize,anchor=north east,xshift=-2pt,yshift=-2pt,fill=white,inner sep=0.9pt,text=teal!70!black] at (axis cs:342.32,0.853) {4};
\node[font=\scriptsize,anchor=south west,xshift=2pt,yshift=2pt,fill=white,inner sep=0.9pt,text=purple!70!black] at (axis cs:342.28,0.908) {5};
\node[font=\scriptsize,anchor=south,yshift=-3pt,fill=white,inner sep=0.9pt,text=gray!75!black] at (axis cs:384.12,0.898) {6};
% Direction cue inside the empty lower-left plot region (not under the xlabel)
\node[font=\tiny,anchor=south west,text=gray!65!black,fill=white,inner sep=0.8pt] at (axis cs:252,0.755) {$\leftarrow$ lower MAE better};
% Key below the axis, clear of the xlabel
\node[font=\scriptsize,anchor=north,align=center,fill=white,draw=gray!35,inner sep=1.6pt] at (rel axis cs:0.5,-0.28) {%
1=Predictive representation\quad
2=400-tree forest\quad
3=Attn.+weak-reg.\\[0.3em]
4=TCN\quad
5=Boosted tabular\quad
6=Subspace ridge};

\nextgroupplot[
title={(b) Strict-endpoint relative MAE gain by held-out regime},
xmin=-25,xmax=60,
xlabel={Relative MAE gain (\%)},
ylabel={Held-out regime},
ymin=0.5,ymax=9.5,
ytick={1,2,3,4,5,6,7,8,9},
yticklabels={low L / low S,low L / mid S,low L / high S,mid L / low S,mid L / mid S,mid L / high S,high L / low S,high L / mid S,high L / high S},
yticklabel style={font=\scriptsize},
legend style={at={(0.5,-0.30)},anchor=north,legend columns=3,font=\scriptsize,draw=none},
]
\addplot+[mark=none,dashed,draw=gray!70] coordinates {(0,0.5) (0,9.5)};
\addplot+[mark=none,draw=teal!70!black,line width=0.45pt] coordinates {(0,0.78) (17.62,0.78)};
\addplot+[mark=none,draw=teal!70!black,line width=0.45pt] coordinates {(0,1.78) (7.16,1.78)};
\addplot+[mark=none,draw=teal!70!black,line width=0.45pt] coordinates {(0,2.78) (27.27,2.78)};
\addplot+[mark=none,draw=teal!70!black,line width=0.45pt] coordinates {(0,3.78) (5.24,3.78)};
\addplot+[mark=none,draw=teal!70!black,line width=0.45pt] coordinates {(0,4.78) (6.19,4.78)};
\addplot+[mark=none,draw=teal!70!black,line width=0.45pt] coordinates {(0,5.78) (0.10,5.78)};
\addplot+[mark=none,draw=teal!70!black,line width=0.45pt] coordinates {(0,6.78) (31.39,6.78)};
\addplot+[mark=none,draw=teal!70!black,line width=0.45pt] coordinates {(0,7.78) (17.13,7.78)};
\addplot+[mark=none,draw=teal!70!black,line width=0.45pt] coordinates {(0,8.78) (-18.69,8.78)};
\addplot+[mark=none,draw=orange!80!black,line width=0.45pt] coordinates {(0,1.00) (4.71,1.00)};
\addplot+[mark=none,draw=orange!80!black,line width=0.45pt] coordinates {(0,2.00) (13.50,2.00)};
\addplot+[mark=none,draw=orange!80!black,line width=0.45pt] coordinates {(0,3.00) (52.75,3.00)};
\addplot+[mark=none,draw=orange!80!black,line width=0.45pt] coordinates {(0,4.00) (10.55,4.00)};
\addplot+[mark=none,draw=orange!80!black,line width=0.45pt] coordinates {(0,5.00) (-9.25,5.00)};
\addplot+[mark=none,draw=orange!80!black,line width=0.45pt] coordinates {(0,6.00) (5.16,6.00)};
\addplot+[mark=none,draw=orange!80!black,line width=0.45pt] coordinates {(0,7.00) (17.95,7.00)};
\addplot+[mark=none,draw=orange!80!black,line width=0.45pt] coordinates {(0,8.00) (0.12,8.00)};
\addplot+[mark=none,draw=orange!80!black,line width=0.45pt] coordinates {(0,9.00) (25.20,9.00)};
\addplot+[mark=none,draw=red!80!black,line width=0.45pt] coordinates {(0,1.22) (11.41,1.22)};
\addplot+[mark=none,draw=red!80!black,line width=0.45pt] coordinates {(0,2.22) (-0.55,2.22)};
\addplot+[mark=none,draw=red!80!black,line width=0.45pt] coordinates {(0,3.22) (-3.81,3.22)};
\addplot+[mark=none,draw=red!80!black,line width=0.45pt] coordinates {(0,4.22) (12.03,4.22)};
\addplot+[mark=none,draw=red!80!black,line width=0.45pt] coordinates {(0,5.22) (-15.54,5.22)};
\addplot+[mark=none,draw=red!80!black,line width=0.45pt] coordinates {(0,6.22) (27.29,6.22)};
\addplot+[mark=none,draw=red!80!black,line width=0.45pt] coordinates {(0,7.22) (6.50,7.22)};
\addplot+[mark=none,draw=red!80!black,line width=0.45pt] coordinates {(0,8.22) (-20.23,8.22)};
\addplot+[mark=none,draw=red!80!black,line width=0.45pt] coordinates {(0,9.22) (17.94,9.22)};
\addplot+[only marks,mark=*,mark size=2.7pt,draw=teal!70!black,fill=teal!70!black] coordinates {(17.61893070806665,0.78) (7.156702829507738,1.78) (27.26525538534513,2.78) (5.23621327954865,3.78) (6.193896652101805,4.78) (0.10418790243462313,5.78) (31.39038674591066,6.78) (17.134184309916545,7.78) (-18.68934767946133,8.78)};\addlegendentry{TCN}
\addplot+[only marks,mark=square*,mark size=2.7pt,draw=orange!80!black,fill=orange!80!black] coordinates {(4.710780377849512,1.00) (13.49650846950816,2.00) (52.75272764073144,3.00) (10.546340321808186,4.00) (-9.254727875911437,5.00) (5.156817102623188,6.00) (17.945290155746964,7.00) (0.11855664769921762,8.00) (25.19827326830772,9.00)};\addlegendentry{Attn.+weak-reg.}
\addplot+[only marks,mark=triangle*,mark size=3.4pt,draw=red!80!black,fill=red!80!black] coordinates {(11.41050082193588,1.22) (-0.5474966690022572,2.22) (-3.809388745260213,3.22) (12.027295672782975,4.22) (-15.540377253787987,5.22) (27.289840257846766,6.22) (6.502311941316513,7.22) (-20.234259888355943,8.22) (17.938564319412,9.22)};\addlegendentry{400-tree forest}
\end{groupplot}
\end{tikzpicture}
}

\vspace{0.25em}
{\footnotesize Both panels use the strict four-way train/validation/calibration/test endpoint. Panel (a) plots absolute-step mean MAE and empirical coverage from Table~\ref{tab:calibration_sensitivity}; the shaded band marks the predefined 0.85--0.95 coverage target. Numbered markers identify comparator labels without direct text overlap. Panel (b) reports relative MAE gain by held-out regime versus TCN, attention-and-weak-regularization, and 400-tree random-forest comparators; positive values indicate regimes where the predictive representation has lower MAE. The random forest is included because it is the strongest tabular point-error competitor and is not dominated on MAE.}
\caption{Strict-endpoint MAE--coverage tradeoff and per-regime relative MAE gains against the three main comparators.}
\label{fig:per_regime_mae}
\end{figure}


==> figures/fig_protocol_overview.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={font=\scriptsize}]
\draw[rounded corners=1pt,draw=gray!65,fill=gray!5] (0,47) rectangle (72,78);
\node[font=\small\bfseries,anchor=west] at (3,74) {(a) PHME evidence boundary};
\draw[draw=gray!55,fill=gray!12] (5,54) rectangle (31,66);
\draw[draw=blue!65!black,fill=blue!15] (39,54) rectangle (67,66);
\node at (18,60) {full public record};
\node at (53,60) {10-bearing subset};
\draw[->,thick,draw=gray!65] (31,60) -- (39,60);
\node[anchor=west] at (5,51) {analysis set fixed before evaluation};

\draw[rounded corners=1pt,draw=gray!65,fill=gray!5] (83,47) rectangle (155,78);
\node[font=\small\bfseries,anchor=west] at (86,74) {(b) Load-speed regime grid};
\foreach \x in {96,114,132,150} {\draw[gray!60] (\x,52) -- (\x,69);}
\foreach \y in {52,57.7,63.3,69} {\draw[gray!60] (96,\y) -- (150,\y);}
\node[font=\tiny] at (105,70.8) {low S};
\node[font=\tiny] at (123,70.8) {mid S};
\node[font=\tiny] at (141,70.8) {high S};
\node[font=\tiny,anchor=east] at (94,54.8) {low L};
\node[font=\tiny,anchor=east] at (94,60.5) {mid L};
\node[font=\tiny,anchor=east] at (94,66.2) {high L};
\fill[blue!18] (114,57.7) rectangle (132,63.3);
\node[font=\tiny] at (123,60.5) {test cell};

\draw[rounded corners=1pt,draw=gray!65,fill=gray!5] (0,5) rectangle (72,38);
\node[font=\small\bfseries,anchor=west] at (3,34) {(c) Split policy};
\node[draw,fill=teal!13,minimum width=13mm,minimum height=7mm] (train) at (9,24) {train};
\node[draw,fill=orange!18,minimum width=17mm,minimum height=7mm] (select) at (27,24) {\shortstack{model\\selection}};
\node[draw,fill=yellow!22,minimum width=17mm,minimum height=7mm] (cal) at (47,24) {calibration};
\node[draw,fill=red!13,minimum width=13mm,minimum height=7mm] (test) at (64,24) {test};
\draw[->,thick] (train) -- (select);
\draw[->,thick] (select) -- (cal);
\draw[->,thick] (cal) -- (test);
\node[font=\tiny,align=center,text width=60mm] at (36,13) {matched sensitivity: merged selection/calibration};

\draw[rounded corners=1pt,draw=gray!65,fill=gray!5] (83,5) rectangle (155,38);
\node[font=\small\bfseries,anchor=west] at (86,34) {(d) Reliability outputs};
\node[draw,fill=blue!12,minimum width=24mm,minimum height=7mm] at (99,24) {MAE/RMSE};
\node[draw,fill=green!14,minimum width=24mm,minimum height=7mm] at (128,24) {coverage};
\node[draw,fill=purple!12,minimum width=24mm,minimum height=7mm] at (99,13) {stress tests};
\node[draw,fill=gray!12,minimum width=24mm,minimum height=7mm] at (128,13) {leave-bearing};
\end{tikzpicture}
\caption{Four-part protocol schematic for the bounded PHME subset, derived load-speed regimes, strict primary train/validation/calibration/test split, matched-protocol sensitivity analysis, and reliability-oriented outputs.}
\label{fig:protocol_overview}
\end{figure}


==> figures/fig_regime_distribution.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[x=1mm,y=1mm]
\fill[blue!59] (25,44) rectangle (59,61);
\draw[white,line width=0.8pt] (25,44) rectangle (59,61);
\node[font=\scriptsize] at (42.0,54.5) {1,474};
\node[font=\tiny] at (42.0,48.5) {4 bearings};
\fill[blue!64] (59,44) rectangle (93,61);
\draw[white,line width=0.8pt] (59,44) rectangle (93,61);
\node[font=\scriptsize] at (76.0,54.5) {1,856};
\node[font=\tiny] at (76.0,48.5) {6 bearings};
\fill[blue!58] (93,44) rectangle (127,61);
\draw[white,line width=0.8pt] (93,44) rectangle (127,61);
\node[font=\scriptsize] at (110.0,54.5) {1,436};
\node[font=\tiny] at (110.0,48.5) {7 bearings};
\fill[blue!63] (25,27) rectangle (59,44);
\draw[white,line width=0.8pt] (25,27) rectangle (59,44);
\node[font=\scriptsize] at (42.0,37.5) {1,766};
\node[font=\tiny] at (42.0,31.5) {6 bearings};
\fill[blue!65] (59,27) rectangle (93,44);
\draw[white,line width=0.8pt] (59,27) rectangle (93,44);
\node[font=\scriptsize] at (76.0,37.5) {1,912};
\node[font=\tiny] at (76.0,31.5) {8 bearings};
\fill[blue!52] (93,27) rectangle (127,44);
\draw[white,line width=0.8pt] (93,27) rectangle (127,44);
\node[font=\scriptsize] at (110.0,37.5) {1,087};
\node[font=\tiny] at (110.0,31.5) {8 bearings};
\fill[blue!59] (25,10) rectangle (59,27);
\draw[white,line width=0.8pt] (25,10) rectangle (59,27);
\node[font=\scriptsize] at (42.0,20.5) {1,526};
\node[font=\tiny] at (42.0,14.5) {7 bearings};
\fill[blue!50] (59,10) rectangle (93,27);
\draw[white,line width=0.8pt] (59,10) rectangle (93,27);
\node[font=\scriptsize] at (76.0,20.5) {997};
\node[font=\tiny] at (76.0,14.5) {3 bearings};
\fill[blue!70] (93,10) rectangle (127,27);
\draw[white,line width=0.8pt] (93,10) rectangle (127,27);
\node[font=\scriptsize] at (110.0,20.5) {2,243};
\node[font=\tiny] at (110.0,14.5) {4 bearings};
\node[font=\scriptsize] at (42.0,6) {low S};
\node[font=\scriptsize] at (76.0,6) {mid S};
\node[font=\scriptsize] at (110.0,6) {high S};
\node[font=\scriptsize,anchor=east] at (22,18.5) {low L};
\node[font=\scriptsize,anchor=east] at (22,35.5) {mid L};
\node[font=\scriptsize,anchor=east] at (22,52.5) {high L};
\node[font=\small] at (76,0) {Speed bin};
\node[font=\small,rotate=90] at (7,35.5) {Load bin};
\end{tikzpicture}

\vspace{0.25em}
{\footnotesize Each cell reports window count and contributing-bearing count. Color intensity follows the square root of the window count so the largest cells do not visually dominate the regime map.}
\caption{Three-by-three derived regime heatmap for the 10-bearing analysis set.}
\label{fig:regime_distribution}
\end{figure}

